Optimal phase shift design for fair allocation in RIS aided uplink network using statistical CSI

Reconfigurable intelligent surfaces (RIS) can be crucial in next-generation communication systems. However, designing the {RIS} phases according to the instantaneous channel state information (CSI) can be challenging in practice due to the short coherent time of the channel. In this regard, we propose a novel algorithm based on the channel statistics of massive multiple input multiple output systems rather than the instantaneous {CSI}. The beamforming at the base station (BS), power allocation of the users, and phase shifts at the RIS elements are optimized to maximize the minimum signal-to-interference and noise ratio (SINR), guaranteeing fair operation among various users. In particular, we design the RIS phases by leveraging the asymptotic deterministic equivalent of the minimum {SINR} that depends only on the channel statistics. This significantly reduces the computational complexity and the amount of controlling data between the {BS} and {RIS} for updating the phases. This setup is also useful for electromagnetic fields (EMF)-aware systems with constraints on the maximum user's exposure to EMF. The numerical results show that the proposed algorithms achieve more than $100 \%$ gain in terms of minimum SINR, compared to a system with random RIS phase shifts, when $40$ RIS elements, $20$ antennas at the BS and $10$ users, are considered.

==> New_H.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
at={(1.011in,0.642in)},
xmin=2,
xmax=10,
xlabel={$K$},
ymin=0,
ymax=0.12,
ylabel={Minimum SINR (dB)},
%title style={font=\bfseries},
%title={$\text{M=2 }\times\text{ K and N=4 }\times\text{ K}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left},
grid,
y tick label style={/pgf/number format/.cd,fixed,precision=3}
]
\addplot [color=blue, dashdotted, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.00131920213760139\\
4	0.022424127251897\\
6	0.0592317738028019\\
10	0.100112536000248\\
};
\addlegendentry{Scheme 1}

\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.00627094833000896\\
4	0.0223277516202067\\
6	0.0549999999999997\\
10	0.0992681693256827\\
};
\addlegendentry{Scheme 2}

\addplot [color=black, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.00130809045122682\\
4	0.0136688409095065\\
6	0.0238551703079093\\
10	0.0356286315621048\\
};
\addlegendentry{Scheme 3}

\end{axis}

\end{tikzpicture}%

==> fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
%height=4.754in,
at={(1.011in,0.642in)},
%scale only axis,
xmin=2,
xmax=10,
%xlabel style={font=\color{white!15!black}},
xlabel={K},
ymin=0,
ymax=0.4,
%ylabel style={font=\color{white!15!black}},
ylabel={Minimum SINR (dB)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{M=2 }\times\text{ K and N=4 }\times\text{ K}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left},
grid
]
\addplot [color=blue, dashdotted, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.0792015895989806\\
4	0.150680354936343\\
6	0.229433122329713\\
10	0.361164261979047\\
};
\addlegendentry{Scheme 1}

\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0749354757196361\\
4	0.14063253751087\\
6	0.218\\
10	0.36084879808876\\
};
\addlegendentry{Scheme 2}

\addplot [color=black, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.0706025860521002\\
4	0.0760301417314828\\
6	0.112767634953176\\
10	0.179375182221765\\
};
\addlegendentry{Scheme 3}

\addplot [color=green, dashed, line width=2.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.0119670654103459\\
4	0.0200338029543605\\
6	0.0564475289388735\\
10	0.138111198767358\\
};
\addlegendentry{Scheme 6}

\end{axis}
\end{tikzpicture}%

==> fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
at={(1.011in,0.642in)},
%scale only axis,
xmin=2,
xmax=10,
%xlabel style={font=\color{white!15!black}},
xlabel={K},
ymin=0,
ymax=35,
%ylabel style={font=\color{white!15!black}},
ylabel={Time (sec)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{M=2 }\times\text{ K and N=4 }\times\text{ K}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left},
grid
]
\addplot [color=blue, dashdotted, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	2.567626051\\
4	10.390748503\\
6	23.245901311\\
10	31.705835635\\
};
\addlegendentry{Scheme 1}

\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.273496095\\
4	4.206104146\\
6	12.818237665\\
10	14.903170009\\
};
\addlegendentry{Scheme 2}

\addplot [color=black, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.590547152999999\\
4	1.041812126\\
6	1.133294968\\
10	1.5\\
};
\addlegendentry{Scheme 3}

\end{axis}

%\begin{axis}[%
%width=0.95\linewidth,
%%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
at={(1.011in,0.667in)},
xmin=0.1,
xmax=0.25,
xlabel={$p_{\rm max}$ (mW)},
ymin=0.2,
ymax=1,
ylabel={Minimum SINR (dB)},
yticklabel style={yshift=4pt},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={K=4, M=8, N=25},
legend style={at={(0.03,0.99)}, anchor=north west, legend cell align=left, align=left},
grid,
xtick={0.1,0.15,0.2,0.25}, % Specify the x-axis tick positions
]
\addplot [color=blue, dashdotted, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	0.627819254698885\\
0.15	0.760479198363625\\
0.2	0.815498509497439\\
0.25	0.815498509497439\\
};
\addlegendentry{Scheme 1}

\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.1	0.636271822681461\\
0.15	0.774385135853335\\
0.2	0.8285739276804\\
0.25	0.8285739276804\\
};
\addlegendentry{Scheme 2}

\addplot [color=black, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.369320499504431\\
0.15	0.447021301434778\\
0.2	0.476289053863139\\
0.25	0.476289053863139\\
};
\addlegendentry{Scheme 3}

\end{axis}


\end{tikzpicture}%

==> fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
at={(1.011in,0.642in)},
xmin=2,
xmax=10,
xlabel={$K$},
ymin=0,
ymax=0.4,
ylabel={Minimum SINR (dB)},
%title style={font=\bfseries},
%title={$\text{M=2 }\times\text{ K and N=4 }\times\text{ K}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left},
grid
]
\addplot [color=blue, dashdotted, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.0576840181338714\\
4	0.131286187154506\\
6	0.218\\
10	0.361164261979047\\
};
\addlegendentry{Scheme 2}

\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0500000000000007\\
4	0.0760301417314828\\
6	0.112767634953176\\
10	0.179375182221765\\
};
\addlegendentry{Scheme 3}

\addplot [color=black, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.0123197431898276\\
4	0.0181685777501119\\
6	0.0247892821098574\\
10	0.025652684104946\\
};
\addlegendentry{Scheme 4}

\addplot [color=green, dashed, line width=2.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.012583618702946\\
4	0.019454865530335\\
6	0.0231247969274033\\
10	0.0257009452239263\\
};
\addlegendentry{Scheme 5}

\end{axis}

\end{tikzpicture}%

==> fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
at={(1.011in,0.642in)},
xmin=10,
xmax=60,
xlabel={$N$},
ymin=0,
ymax=0.8,
ylabel={Minimum SINR (dB)},
%title={K=4 and M=8},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left},
grid
]
\addplot [color=blue, dashdotted, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0900830361607774\\
20	0.212189266013596\\
30	0.321466808771198\\
40	0.481151682209308\\
50	0.678617232722139\\
60	0.770220924839315\\
};
\addlegendentry{Scheme 1}

\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.0662523810274678\\
20	0.203060864529029\\
30	0.307357258510471\\
40	0.494488847544638\\
50	0.679756609823556\\
60	0.780476366419975\\
};
\addlegendentry{Scheme 2}

\addplot [color=black, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.0387238048888747\\
20	0.106283370179014\\
30	0.161072293563997\\
40	0.274046208842989\\
50	0.403536325172787\\
60	0.482869811112003\\
};
\addlegendentry{Scheme 3}

\end{axis}

\end{tikzpicture}%

==> fig7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
at={(1.011in,0.642in)},
xmin=2,
xmax=10,
xlabel={$K$},
ymin=0,
ymax=0.4,
ylabel={Minimum SINR (dB)},
%title={$\text{M=2 }\times\text{ K and N=4 }\times\text{ K}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left},
grid
]
\addplot [color=blue, dashdotted, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.0336617518526392\\
4	0.0906154763131468\\
6	0.117045642231119\\
10	0.281740398922347\\
};
\addlegendentry{$\text{SAR}_{\text{max}}=0.001$}

\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0653829380845465\\
4	0.144963285017552\\
6	0.206353348069841\\
10	0.363299579324782\\
};
\addlegendentry{$\text{SAR}_{\text{max}}=0.003$}

\addplot [color=black, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.0792000000000002\\
4	0.150700000000001\\
6	0.2294\\
10	0.3612\\
};
\addlegendentry{$\text{SAR}_{\text{max}}=0.004$}

\end{axis}
\end{tikzpicture}%

==> sim_fig_1.tex <==


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}


	\begin{tikzpicture}
		\begin{axis}[%
			width=0.95\linewidth, % Adjusted width for better spacing
			height=0.75\linewidth, % Adjusted height for better spacing
			xmin=0,
			xmax=70,
			xtick={0, 10, 20, 30, 40, 50},
			tick align=outside,
			xlabel={$x$},
			ymin=0,
			ymax=60,
			ytick={0, 20,  40, 60},
			ylabel={$y$},
			zmin=0,
			zmax=15,
			ztick={0, 3, 6, 9, 12},
			zlabel={$z$},
			view={-16.606849278776}{38.8085603165365},
			axis lines=box, % Added axis lines and a bounding box
			xmajorgrids,
			ymajorgrids,
			zmajorgrids,
			clip mode=individual,
			legend style={at={(0.5,0.9)}, anchor=north west, legend cell align=left, align=left}, 
			clip=false,
			grid style={dashed, gray!50, opacity=0.7} % Improved grid appearance
			]
			
			\addplot3 [ycomb, color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
			table[row sep=crcr] {%
				0 0 10\\
			};
			\addlegendentry{BS}
			
			\addplot3 [ycomb, color=mycolor2, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
			table[row sep=crcr] {%
				10 10 15\\
			};
			\addlegendentry{IRS}
			
			\addplot3 [only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
				x y z\\
				55.5189072630706 4.65774589598349 1.5\\
				26.5668074706553 12.5172046599211 1.5\\
				21.4062014820729 18.8089432549816 1.5\\
				28.5184779958051 50.3746128821591 1.5\\
				63.7048608828261 10.3569683353091 1.5\\
				25.8702555567763 7.52990811093582 1.5\\
				63.5307164698516 16.3257118895927 1.5\\
				51.6935556196334 11.9989000053797 1.5\\
				46.03594757794 34.1732729154502 1.5\\
				34.9811754877588 30.6265271884563 1.5\\
			};
			\addlegendentry{Users}
			
		\end{axis}
	\end{tikzpicture}



==> sim_fig_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth, % Adjusted width for better spacing
height=0.75\linewidth, % Adjusted height for better
at={(0.844in,0.642in)},
xmin=0,
xmax=15, 
xtick={ 0, 5,10, 15},
tick align=outside,
xlabel={$x$},
ymin=0,
ymax=10,
ytick={0, 5,10, 15},
ylabel={$y$},
zmin=0,
zmax=15,
ztick={ 0,  3,  6,  9, 12, 15},
zlabel={$z$},
view={-43.6150684931507}{28.3984435797665},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
clip mode=individual,
axis lines=box, % Added axis lines and a bounding box
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.5,0.85)}, anchor=north west, legend cell align=left, align=left},
grid style={dashed, gray!50, opacity=0.7} % Improved grid appearance
]
\addplot3 [ycomb, color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0	0	10\\
};
 \addlegendentry{BS}

\addplot3 [ycomb, color=mycolor2, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
10	10	15\\
};
 \addlegendentry{IRS}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y	z\\
13.9012021461291	9.60717251301272	1.5\\
13.9656362330765	5.33269613542739	1.5\\
11.8976291050468	5.89408604713722	1.5\\
11.5290143915766	6.3434959467844	1.5\\
12.0370341425575	8.59818663443994	1.5\\
10.352083136678	5.29781077572968	1.5\\
14.5503472059161	5.73978345252208	1.5\\
11.8478753969126	5.53785057935256	1.5\\
14.5379083192751	6.16612227782805	1.5\\
13.6923968299738	5.85706428609855	1.5\\
};
\addlegendentry{Users}

\end{axis}
\end{tikzpicture}%
